The Tropical Variety of Symmetric Rank 2 Matrices

We study the tropicalization of the variety of symmetric rank two matrices. Analogously to the result of Markwig and Yu for general tropical rank two matrices, we show that it has a simplicial complex structure as the space of symmetric bicolored trees and that this simplicial complex is shellable. We also discuss some matroid structures arising from this space and present generating functions for the number of symmetric bicolored trees.

==> figures/01symbictrees.tex <==

\begin{tikzpicture}
\draw[line width=0.2mm,->] (0.5,0.5) -- (3.5,0.5) node[anchor=west]{$\mathbf{e}_2$};
\draw[line width=0.2mm,->] (0.5,0.5) -- (0.5,3.5) node[anchor=south]{$\mathbf{e}_3$};
\draw[line width=0.2mm,->] (0.5,0.5) -- (-1.5,-1.5) node[anchor=north]{$-\mathbf{e}_2-\mathbf{e}_3$};


\draw[line width=3pt] (0.5,0.5) -- (2.5,0.5);
\draw[line width=3pt] (0.5,0.5) -- (.5,2.5);
\draw[line width=3pt] (0.5,0.5) -- (-1,-1);

\draw[blue,line width=1.5pt] (-1,-1) -- (-1.7,-.7) node[blue,anchor=east]{$1'$};
\draw[red,line width=1.5pt] (-1,-1) -- (-.65,-1.65) node[red,anchor=north west]{$1$};


\draw[blue,line width=1.5pt] (2.5,.5) -- (3.2,1.2) node[blue,anchor=west]{$2'$};
\draw[red,line width=1.5pt] (2.5,.5) -- (3.2,-.2) node[red,anchor=west]{$2$};

\draw[blue,line width=1.5pt] (.5,2.5) -- (-.2,3.2) node[blue,anchor=east]{$3'$};
\draw[red,line width=1.5pt] (.5,2.5) -- (1.2,3.2) node[red,anchor=west]{$3$};



\draw[line width=0.2mm,->] (7.5,0.5) -- (10.5,0.5) node[anchor=west]{$\mathbf{e}_2$};
\draw[line width=0.2mm,->] (7.5,0.5) -- (7.5,3.5) node[anchor=south]{$\mathbf{e}_3$};
\draw[line width=0.2mm,->] (7.5,0.5) -- (5.5,-1.5) node[anchor=north]{$-\mathbf{e}_2-\mathbf{e}_3$};


\draw[line width=1.5pt] (7.5,0.5) -- (9.5,0.5);
\draw[line width=1.5pt] (7.5,0.5) -- (7.5,2.5);
\draw[line width=3pt] (7.5,0.5) -- (6,-1);

\draw[blue,line width=1.5pt] (6,-1) -- (5.3,-.7) node[blue,anchor=east]{$1'$};
\draw[red,line width=1.5pt] (6,-1) -- (6.35,-1.65) node[red,anchor=north west]{$1$};


\draw[blue,line width=1.5pt] (9.5,.5) -- (10.2,1.2) node[blue,anchor=west]{$2'$};
\draw[red,line width=1.5pt] (9.5,.5) -- (10.2,-.2) node[red,anchor=west]{$3$};

\draw[blue,line width=1.5pt] (7.5,2.5) -- (6.8,3.2) node[blue,anchor=east]{$3'$};
\draw[red,line width=1.5pt] (7.5,2.5) -- (8.2,3.2) node[red,anchor=west]{$2$};


\end{tikzpicture} 

==> figures/3x3fans.tex <==
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{arrows}
\begin{center}
\begin{tikzpicture}[line cap=round,line join=round,x=1cm,y=1cm]

\node (inttri) [regular polygon, regular polygon sides=3, draw, minimum width=2cm] {};
\node (outtri) [regular polygon, regular polygon sides=3, draw, minimum width=5.33cm] {};

\draw (outtri.side 1) node[left, scale=0.5] {$\begin{bmatrix} 0 & a & b \\ a & 0 & 0 \\ b& 0 & 0\end{bmatrix}$};

\draw (outtri.side 2) node[below, scale=0.5] {$\begin{bmatrix} 0 & 0 & a \\ 0 & 0 & b\\a & b& 0\end{bmatrix}$};

\draw (outtri.side 3) node[right, scale=0.5] {$\begin{bmatrix} 0 & a & 0 \\ a & 0 & b \\ 0 & b & 0 \end{bmatrix}$};

\path (outtri.corner 1) -- (inttri.corner 1) [draw] node[midway, below left, scale=0.5] {$\begin{bmatrix} 0 & a & 0 \\ a & 0 & 0 \\ 0 & 0 & b\end{bmatrix}$};

\path (outtri.corner 2) -- (inttri.corner 2) [draw] node[midway, above, scale=0.5] {$\begin{bmatrix} 0 & 0 & a\\0 & b & 0\\a & 0 & 0\end{bmatrix}$};

\path (outtri.corner 3) -- (inttri.corner 3) [draw] node[midway, above, scale=0.5] {$\begin{bmatrix} a & 0 & 0\\0 & 0 & b\\0 & b & 0\end{bmatrix}$};

\draw (inttri.side 1) node[left, scale=0.5] {$\begin{bmatrix} 0 & 0 & 0 \\ 0 & a & 0 \\ 0 & 0 & b\end{bmatrix}$};

\draw (inttri.side 2) node[below, scale=0.5] {$\begin{bmatrix} a & 0 & 0 \\ 0 & b & 0 \\ 0 & 0 & 0\end{bmatrix}$};

\draw (inttri.side 3) node[right, scale=0.5] {$\begin{bmatrix} a & 0 & 0 \\ 0 & 0 & 0 \\ 0 & 0 & b\end{bmatrix}$};
\end{tikzpicture}
\hspace{0mm}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm, scale=0.7]
\clip(-4.2,-7.1) rectangle (3.7,0);
\draw  (-1.59,-4.64)-- (0.91,-4.64);
\draw  (-3.66548831206455,-6.010486323429057)-- (2.99451168793545,-6.010486323429057);
\draw (-1.59,-4.64)-- (0.91,-4.64);
\draw (0.91,-4.64)-- (-0.34,-2.474936490538903);
\draw (-0.34,-2.474936490538903)-- (-1.59,-4.64);
\draw (-3.66548831206455,-6.010486323429057)-- (2.99451168793545,-6.010486323429057);
\draw (2.99451168793545,-6.010486323429057)-- (-0.33548831206454843,-0.24275713422469458);
\draw (-0.33548831206454843,-0.24275713422469458)-- (-3.66548831206455,-6.010486323429057);
\draw (-0.33548831206454843,-0.24275713422469458)-- (-0.34,-2.474936490538903);
\draw (-1.59,-4.64)-- (-3.66548831206455,-6.010486323429057);
\draw (0.91,-4.64)-- (2.99451168793545,-6.010486323429057);
\draw (-0.34891,-4.37086)-- (-0.34890712721425066,-5.170864257538686);
\draw [color=red] (-0.34891,-4.37086)-- (-0.04891,-4.37086);
\draw [color=red] (-0.3489085636071253,-4.770862128769343)-- (-0.04890856360712531,-4.770862128769343);
\draw [color=red] (-0.34890712721425066,-5.170864257538686)-- (-0.04890712721425067,-5.170864257538686);
\draw [color=blue] (-0.648909999992263,-4.370862154577845)-- (-0.34891,-4.37086);
\draw [color=blue] (-0.6489085635993883,-4.770864283347188)-- (-0.3489085636071253,-4.770862128769343);
\draw [color=blue] (-0.6489071272065137,-5.170866412116532)-- (-0.34890712721425066,-5.170864257538686);
\draw (-1,-2.68894)-- (-1,-3.48894);
\draw [color=red] (-1,-2.68894)-- (-0.7,-2.68894);
\draw [color=red] (-1,-3.08894)-- (-0.7,-3.08894);
\draw [color=red] (-1,-3.48894)-- (-0.7,-3.48894);
\draw [color=blue] (-1.3,-2.68894)-- (-1,-2.68894);
\draw [color=blue] (-1.3,-3.08894)-- (-1,-3.08894);
\draw [color=blue] (-1.3,-3.48894)-- (-1,-3.48894);
\draw (0.4,-2.68894)-- (0.4,-3.48894);
\draw [color=red] (0.4,-2.68894)-- (0.7,-2.68894);
\draw [color=red] (0.4,-3.08894)-- (0.7,-3.08894);
\draw [color=red] (0.4,-3.48894)-- (0.7,-3.48894);
\draw [color=blue] (0.1,-2.68894)-- (0.4,-2.68894);
\draw [color=blue] (0.1,-3.08894)-- (0.4,-3.08894);
\draw [color=blue] (0.1,-3.48894)-- (0.4,-3.48894);
\draw (-2,-1.8)-- (-1.7,-1.75);
\draw (-1.6,-1.4)-- (-1.7,-1.75);
\draw [color=blue] (-1.7,-1.75)-- (-1.6,-2);
\draw [color=blue] (-1.6,-1.1)-- (-1.6,-1.4);
\draw [color=red] (-1.6,-1.4)-- (-1.3401923788646686,-1.25);
\draw [color=blue] (-2.4,-1.1)-- (-2.4,-1.4);
\draw (-2.4,-1.4)-- (-2.3,-1.75);
\draw [color=red] (-2.4,-2)-- (-2.3,-1.75);
\draw (-2.3,-1.75)-- (-2,-1.8);
\draw [color=red] (-2.6598076211353314,-1.25)-- (-2.4,-1.4);
\draw (-3.5,-4.7)-- (-3.2,-4.65);
\draw (-3.1,-4.3)-- (-3.2,-4.65);
\draw [color=blue] (-3.2,-4.65)-- (-3.1,-4.9);
\draw [color=blue] (-3.1,-4)-- (-3.1,-4.3);
\draw [color=red] (-3.1,-4.3)-- (-2.8401923788646686,-4.15);
\draw [color=blue] (-3.9,-4)-- (-3.9,-4.3);
\draw (-3.9,-4.3)-- (-3.8,-4.65);
\draw [color=red] (-3.9,-4.9)-- (-3.8,-4.65);
\draw (-3.8,-4.65)-- (-3.5,-4.7);
\draw [color=red] (-4.159807621135326,-4.15)-- (-3.9,-4.3);
\draw (1.2,-6.8)-- (1.5,-6.75);
\draw (1.6,-6.4)-- (1.5,-6.75);
\draw [color=blue] (1.5,-6.75)-- (1.6,-7);
\draw [color=blue] (1.6,-6.1)-- (1.6,-6.4);
\draw [color=red] (1.6,-6.4)-- (1.8598076211353323,-6.25);
\draw [color=blue] (0.8,-6.1)-- (0.8,-6.4);
\draw (0.8,-6.4)-- (0.9,-6.75);
\draw [color=red] (0.8,-7)-- (0.9,-6.75);
\draw (0.9,-6.75)-- (1.2,-6.8);
\draw [color=red] (0.5401923788646763,-6.25)-- (0.8,-6.4);
\draw (-2,-6.8)-- (-1.7,-6.75);
\draw (-1.6,-6.4)-- (-1.7,-6.75);
\draw [color=blue] (-1.7,-6.75)-- (-1.6,-7);
\draw [color=blue] (-1.6,-6.1)-- (-1.6,-6.4);
\draw [color=red] (-1.6,-6.4)-- (-1.340192378864668,-6.25);
\draw [color=blue] (-2.4,-6.1)-- (-2.4,-6.4);
\draw (-2.4,-6.4)-- (-2.3,-6.75);
\draw [color=red] (-2.4,-7)-- (-2.3,-6.75);
\draw (-2.3,-6.75)-- (-2,-6.8);
\draw [color=red] (-2.6598076211353314,-6.25)-- (-2.4,-6.4);
\draw (2.8,-4.7)-- (3.1,-4.65);
\draw (3.2,-4.3)-- (3.1,-4.65);
\draw [color=blue] (3.1,-4.65)-- (3.2,-4.9);
\draw [color=blue] (3.2,-4)-- (3.2,-4.3);
\draw [color=red] (3.2,-4.3)-- (3.4598076211353317,-4.15);
\draw [color=blue] (2.4,-4)-- (2.4,-4.3);
\draw (2.4,-4.3)-- (2.5,-4.65);
\draw [color=red] (2.4,-4.9)-- (2.5,-4.65);
\draw (2.5,-4.65)-- (2.8,-4.7);
\draw [color=red] (2.14019237886467,-4.15)-- (2.4,-4.3);
\draw (1.2,-1.8)-- (1.5,-1.75);
\draw (1.6,-1.4)-- (1.5,-1.75);
\draw [color=blue] (1.5,-1.75)-- (1.6,-2);
\draw [color=blue] (1.6,-1.1)-- (1.6,-1.4);
\draw [color=red] (1.6,-1.4)-- (1.8598076211353316,-1.25);
\draw [color=blue] (0.8,-1.1)-- (0.8,-1.4);
\draw (0.8,-1.4)-- (0.9,-1.75);
\draw [color=red] (0.8,-2)-- (0.9,-1.75);
\draw (0.9,-1.75)-- (1.2,-1.8);
\draw [color=red] (0.540192378864669,-1.25)-- (0.8,-1.4);
\draw (-0.2,-1.8)-- (-0.2,-2);
\draw [color=blue] (-0.2,-2)-- (-0.06,-2.1);
\draw [color=red] (-0.2,-2)-- (-0.34,-2.1);
\draw (0,-1.6)-- (-0.2,-1.8);
\draw (-0.4,-1.6)-- (-0.2,-1.8);
\draw [color=red] (0,-1.3)-- (0,-1.6);
\draw [color=blue] (-0.4,-1.3)-- (-0.4,-1.6);
\draw [color=red] (-0.4,-1.6)-- (-0.6598076211353313,-1.75);
\draw [color=blue] (0,-1.6)-- (0.2598076211353316,-1.75);
\draw (-2,-5)-- (-2,-5.2);
\draw [color=blue] (-2,-5.2)-- (-1.86,-5.3);
\draw [color=red] (-2,-5.2)-- (-2.14,-5.3);
\draw (-1.8,-4.8)-- (-2,-5);
\draw (-2.2,-4.8)-- (-2,-5);
\draw [color=red] (-1.8,-4.5)-- (-1.8,-4.8);
\draw [color=blue] (-2.2,-4.5)-- (-2.2,-4.8);
\draw [color=red] (-2.2,-4.8)-- (-2.459807621135331,-4.95);
\draw [color=blue] (-1.8,-4.8)-- (-1.5401923788646685,-4.95);
\draw (1.4,-5)-- (1.4,-5.2);
\draw [color=blue] (1.4,-5.2)-- (1.58,-5.3);
\draw [color=red] (1.4,-5.2)-- (1.22,-5.3);
\draw (1.6,-4.8)-- (1.4,-5);
\draw (1.2,-4.8)-- (1.4,-5);
\draw [color=red] (1.6,-4.5)-- (1.6,-4.8);
\draw [color=blue] (1.2,-4.5)-- (1.2,-4.8);
\draw [color=red] (1.2,-4.8)-- (0.94019237886466,-4.95);
\draw [color=blue] (1.6,-4.8)-- (1.8598076211353316,-4.95);
\begin{tiny}
\draw [fill=black] (-2.000488312064549,-3.126621728826876) circle (1pt);
\draw [fill=black] (1.329511687935451,-3.126621728826876) circle (1pt);
\draw [fill=black] (-0.33548831206455,-6.010486323429057) circle (1pt);

%middle bottom tree, 3-vertex trunk
\draw[color=red] (0.030076832656914257,-4.272320476808089) node {2};
\draw[color=blue] (-0.6403303165996036,-4.272320476808089) node {2};
\draw[color=red] (0.030076832656914257,-4.674410762349574) node {3};
\draw[color=red] (0.030076832656914257,-5.167150111018) node {1};
\draw[color=blue] (-0.6403303165996036,-4.674410762349574) node {3};
\draw[color=blue] (-0.6403303165996036,-5.167150111018) node {1};

%middle left, 3-vertex trunk
\draw[color=red] (-0.6964359378379496,-2.5610990290385155) node {3};
\draw[color=blue] (-1.25749215022141,-2.5610990290385155) node {3};
\draw[color=red] (-0.6964359378379496,-2.9631893145799996) node {1};
\draw[color=red] (-0.6964359378379496,-3.355928663248427) node {2};
\draw[color=blue] (-1.25749215022141,-2.9631893145799996) node {1};
\draw[color=blue] (-1.25749215022141,-3.355928663248427) node {2};

%middle right, 3-vertex trunk
\draw[color=red] (0.7062045931207009,-2.5610990290385155) node {3};
\draw[color=blue] (0.135797443864183,-2.5610990290385155) node {3};
\draw[color=red] (0.7062045931207009,-2.9631893145799996) node {2};
\draw[color=red] (0.7062045931207009,-3.355928663248427) node {1};
\draw[color=blue] (0.135797443864183,-2.9631893145799996) node {2};
\draw[color=blue] (0.135797443864183,-3.355928663248427) node {1};

%top left caterpillar
\draw[color=blue] (-1.522178688270659,-1.9971825110514124) node {3};
\draw[color=blue] (-1.522178688270659,-0.999492571237865) node {2};
\draw[color=red] (-1.2322996452058712,-1.1491075612067895) node {1};
\draw[color=red] (-2.288955511861388,-1.9971825110514124) node {3};
\draw[color=blue] (-2.2609027012422147,-0.9714397606186917) node {1};
\draw[color=red] (-2.5881854917992335,-1.1491075612067895) node {2};


%middle left caterpillar
\draw[color=blue] (-2.999626714213771,-4.967920131080152) node {2};
\draw[color=blue] (-2.999626714213771,-3.870230191266605) node {3};
\draw[color=red] (-2.7003967342759254,-4.0198451812355293) node {1};
\draw[color=red] (-3.7570526009314418,-4.967920131080152) node {2};
\draw[color=blue] (-3.7570526009314418,-3.870230191266605) node {1};
\draw[color=red] (-4.056282580869288,-4.0198451812355293) node {3};

%bottom right caterpillar
\draw[color=blue] (1.7038945329342372,-6.971880927518153) node {1};
\draw[color=blue] (1.7038945329342372,-5.974190987704606) node {2};
\draw[color=red] (2.0031245128720827,-6.12380597767353) node {3};
\draw[color=red] (0.9371177093435082,-6.971880927518153) node {1};
\draw[color=blue] (0.9371177093435082,-5.974190987704606) node {3};
\draw[color=red] (0.6472386662787205,-6.12380597767353) node {2};

%bottom left caterpillar
\draw[color=blue] (-1.4941258776514859,-6.971880927518153) node {2};
\draw[color=blue] (-1.4941258776514859,-6.074190987704606) node {1};
\draw[color=red] (-1.2042468345866981,-6.22380597767353) node {3};
\draw[color=red] (-2.2609027012422147,-6.971880927518153) node {2};
\draw[color=blue] (-2.2609027012422147,-6.074190987704606) node {3};
\draw[color=red] (-2.5601326811800607,-6.22380597767353) node {1};

%middle right caterpillar
\draw[color=blue] (3.302904738227099,-4.867920131080152) node {1};
\draw[color=blue] (3.302904738227099,-3.970230191266605) node {3};
\draw[color=red] (3.6021347181649443,-4.1198451812355293) node {2};
\draw[color=red] (2.53612791463637,-4.867920131080152) node {1};
\draw[color=blue] (2.53612791463637,-3.970230191266605) node {2};
\draw[color=red] (2.246248871571582,-4.1198451812355293) node {3};

%top right caterpillar
\draw[color=blue] (1.7038945329342372,-1.969129700432239) node {3};
\draw[color=blue] (1.7038945329342372,-1.0714397606186917) node {1};
\draw[color=red] (2.0311773234912556,-1.2210547505876162) node {2};
\draw[color=red] (0.9371177093435082,-1.969129700432239) node {3};
\draw[color=blue] (0.9651705199626812,-1.0714397606186917) node {2};
\draw[color=red] (0.6472386662787205,-1.2210547505876162) node {1};

%top middle tree, 2-vertex trunk
\draw[color=blue] (0.01137495891079892,-2.0000428166550478) node {3};
\draw[color=red] (-0.43174939978870052,-2.0000428166550478) node {3};
\draw[color=red] (0.00488432764137562,-1.1678094349529053) node {2};
\draw[color=blue] (0.26671056008699043,-1.6166544048596788) node {1};
\draw[color=blue] (-0.3972059579001042,-1.1678094349529053) node {2};
\draw[color=red] (-0.6590321903457189,-1.6166544048596788) node {1};

%middle left tree, 2-vertex trunk
\draw[color=blue] (-1.76,-5.35) node {2};
\draw[color=red] (-2.24,-5.35) node {2};
\draw[color=red] (-1.7998464888587548,-4.375180782411725) node {3};
\draw[color=blue] (-1.53802025641314,-4.824025752318498) node {1};
\draw[color=blue] (-2.192585837527177,-4.375180782411725) node {3};
\draw[color=red] (-2.454412069972792,-4.824025752318498) node {1};

%middle right tree, 2-vertex trunk
\draw[color=blue] (1.68,-5.35) node {1};
\draw[color=red] (1.12,-5.35) node {1};
\draw[color=red] (1.6038945329342372,-4.375180782411725) node {2};
\draw[color=blue] (1.865720765379852,-4.824025752318498) node {3};
\draw[color=blue] (1.2018042473927574,-4.375180782411725) node {2};
\draw[color=red] (0.9399780149471427,-4.824025752318498) node {3};
\end{tiny}
\end{tikzpicture}
\end{center}

==> figures/3x3trees.tex <==
\begin{tikzpicture}[line cap=round,line join=round,x=1cm,y=1cm, scale=0.5]

%\treeA
\draw [line width=1pt] (2,1)-- (6,1);
\draw [line width=1pt] (6,1)-- (6,3);
\draw [line width=1pt] (2,1)-- (2,3);
\draw [line width=1pt,color=blue] (6,3)-- (5,4);
\draw [line width=1pt,color=blue] (2,3)-- (3,4);
\draw [line width=1pt,color=blue] (6,1)-- (7,0);
\draw [line width=1pt,color=red] (6,3)-- (7,4);
\draw [line width=1pt,color=red] (2,3)-- (1,4);
\draw [line width=1pt,color=red] (2,1)-- (1,0);

\draw[color=blue] (5,4.4) node {$1$};
\draw[color=blue] (3,4.4) node {$2$};
\draw[color=blue] (7.2,-0.3) node {$3$};
\draw[color=red] (1,4.4) node {$1$};
\draw[color=red] (7,4.4) node {$2$};
\draw[color=red] (0.8,-0.3) node {$3$};

%treeB
\draw [line width=1pt] (13,0)-- (13,2);
\draw [line width=1pt] (13,2)-- (14.5,3);
\draw [line width=1pt] (13,2)-- (11.5,3);
\draw [line width=1pt,color=blue] (14.5,3)-- (13.5,4);
\draw [line width=1pt,color=blue] (11.5,3)-- (12.5,4);
\draw [line width=1pt,color=blue] (13,0)-- (14,-1);
\draw [line width=1pt,color=red] (13,0)-- (12,-1);
\draw [line width=1pt,color=red] (11.5,3)-- (10.5,4);
\draw [line width=1pt,color=red] (14.5,3)-- (15.5,4);

\draw[color=blue] (13.5,4.4) node {$1$};
\draw[color=blue] (12.5,4.4) node {$2$};
\draw[color=blue] (14.2,-1.3) node {$3$};
\draw[color=red] (10.5,4.4) node {$1$};
\draw[color=red] (15.5,4.4) node {$2$};
\draw[color=red] (11.8,-1.3) node {$3$};



%treeC
\draw [line width=1pt] (21,3)-- (21,0);
\draw [line width=1pt,color=blue] (21,3)-- (22,4);
\draw [line width=1pt,color=blue] (21,0)-- (22,-1);
\draw [line width=1pt,color=blue] (21,1.5)-- (22,1.5);
\draw [line width=1pt,color=red] (21,1.5)-- (20,1.5);
\draw [line width=1pt,color=red] (21,3)-- (20,4);
\draw [line width=1pt,color=red] (21,0)-- (20,-1);

\draw[color=blue] (22.3,4.2) node {$1$};
\draw[color=blue] (22.3,1.6) node {$2$};
\draw[color=blue] (22.3,-1.1) node {$3$};
\draw[color=red] (19.7,4.2) node {$1$};
\draw[color=red] (19.7,1.6) node {$2$};
\draw[color=red] (19.7,-1.1) node {$3$};
\end{tikzpicture}

==> figures/4x4treeAndAMatrix.tex <==
\begin{tikzpicture}[line cap=round,line join=round,x=1cm,y=1cm, scale=0.5]



%treeB
\draw [line width=1pt] (13,-1)-- (13,2);
\draw [line width=1pt] (13,2)-- (14.5,3);
\draw [line width=1pt] (13,2)-- (11.5,3);
\draw [line width=1pt,color=blue] (14.5,3)-- (13.5,4);
\draw [line width=1pt,color=blue] (11.5,3)-- (12.5,4);
\draw [line width=1pt,color=blue] (13,1)-- (14,0);
\draw [line width=1pt,color=blue] (13,-1)-- (14,-2);
\draw [line width=1pt,color=red] (13,1)-- (12,0);
\draw [line width=1pt,color=red] (11.5,3)-- (10.5,4);
\draw [line width=1pt,color=red] (14.5,3)-- (15.5,4);
\draw [line width=1pt,color=red] (13,-1)-- (12,-2);

\draw (13,2) node {$\bullet$};
\draw (13,2.7) node {$O$};

\draw (12,2.2) node {$a$};
\draw (14,2.2) node {$a$};
\draw (12.7,1.5) node {$b$};
\draw (12.7,-0.3) node {$c$};

\draw[color=blue] (13.5,4.4) node {$1'$};
\draw[color=blue] (12.5,4.4) node {$2'$};
\draw[color=blue] (14.3,-0.3) node {$3'$};
\draw[color=blue] (14.3,-2.3) node {$4'$};
\draw[color=red] (10.5,4.4) node {$1$};
\draw[color=red] (15.5,4.4) node {$2$};
\draw[color=red] (11.7,-0.3) node {$3$};
\draw[color=red] (11.7,-2.3) node {$4$};




\end{tikzpicture}

==> figures/BrittleVsNotExample.tex <==
\begin{tikzpicture}[line cap=round,line join=round,x=1cm,y=1cm, scale=0.5]
%tree A

\draw [line width=1pt] (0,-0.5)-- (2,0);
\draw [line width=1pt] (0,-0.5)-- (-2,0);
\draw [line width=1pt] (2,0)-- (3,1);
\draw [line width=1pt] (-2,0)-- (-3,1);
\draw [line width=1pt] (3,1)-- (3,2);
\draw [line width=1pt] (-3,1)-- (-3,2);

\draw [line width=1pt, color=red] (-2,0) -- (-3,-1);
\draw [line width=1pt, color=blue] (-3,1) -- (-4, 0);
\draw [line width=1pt, color=red] (-3,2) -- (-4,3);
\draw [line width=1pt, color=blue] (-3,2) -- (-2,3);

\draw [line width=1pt, color=blue] (2,0) -- (3,-1);
\draw [line width=1pt, color=red] (3,1) -- (4, 0);
\draw [line width=1pt, color=blue] (3,2) -- (4,3);
\draw [line width=1pt, color=red] (3,2) -- (2,3);

\draw[color=blue] (-2,3.5) node {$4'$};
\draw[color=red] (-4,3.5) node {$1$};
\draw[color=blue] (-4.3, -0.1) node {$2'$};
\draw[color=red] (-3.2, -1.3) node {$3$};

\draw[color=red] (2,3.5) node {$4$};
\draw[color=blue] (4,3.5) node {$1'$};
\draw[color=red] (4.3, -0.1) node {$2$};
\draw[color=blue] (3.2, -1.3) node {$3'$};

\draw (0, -2) node {(a)};
\end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,x=1cm,y=1cm, scale=0.5]
%tree B
    
\draw [line width=1pt] (0,-0.5)-- (2,0);
\draw [line width=1pt] (0,-0.5)-- (-2,0);
\draw [line width=1pt] (2,0)-- (3,1);
\draw [line width=1pt] (-2,0)-- (-3,1);
\draw [line width=1pt] (3,1)-- (3,2);
\draw [line width=1pt] (-3,1)-- (-3,2);

\draw [line width=1pt, color=blue] (-2,0) -- (-3,-1);
\draw [line width=1pt, color=red] (-3,1) -- (-4, 0);
\draw [line width=1pt, color=red] (-3,2) -- (-4,3);
\draw [line width=1pt, color=blue] (-3,2) -- (-2,3);

\draw [line width=1pt, color=red] (2,0) -- (3,-1);
\draw [line width=1pt, color=blue] (3,1) -- (4, 0);
\draw [line width=1pt, color=blue] (3,2) -- (4,3);
\draw [line width=1pt, color=red] (3,2) -- (2,3);

\draw[color=blue] (-2,3.5) node {$4'$};
\draw[color=red] (-4,3.5) node {$1$};
\draw[color=red] (-4.3, -0.1) node {$2$};
\draw[color=blue] (-3.2, -1.3) node {$3'$};

\draw[color=red] (2,3.5) node {$4$};
\draw[color=blue] (4,3.5) node {$1'$};
\draw[color=blue] (4.3, -0.1) node {$2'$};
\draw[color=red] (3.2, -1.3) node {$3$};


\draw (0, -2) node {(b)};
\end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,x=1cm,y=1cm, scale=0.5]
%tree C

\draw [line width=1pt] (0,-0.5)-- (2,0);
\draw [line width=1pt] (0,-0.5)-- (-2,0);
\draw [line width=1pt] (2,0)-- (3,1);
\draw [line width=1pt] (-2,0)-- (-3,1);

\draw [line width=1pt, color=red] (-2,0) -- (-3,-1);
\draw [line width=1pt, color=blue] (-3,1) -- (-2, 2);
\draw [line width=1pt, color=red] (-3,1) -- (-4,2);

\draw [line width=1pt, color=blue] (2,0) -- (3,-1);
\draw [line width=1pt, color=red] (3,1) -- (2, 2);
\draw [line width=1pt, color=blue] (3,1) -- (4,2);

\draw[color=red] (-4,2.5) node {$1$};
\draw[color=blue] (-2, 2.5) node {$2'$};
\draw[color=red] (-3.2, -1.3) node {$3$};

\draw[color=blue] (4,2.5) node {$1'$};
\draw[color=red] (2, 2.5) node {$2$};
\draw[color=blue] (3.2, -1.3) node {$3'$};

\draw (0, -2) node {(c)};
\end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,x=1cm,y=1cm, scale=0.5]
%tree C

\draw [line width=1pt] (0,-0.5)-- (2,0);
\draw [line width=1pt] (0,-0.5)-- (-2,0);
\draw [line width=1pt] (2,0)-- (3,1);
\draw [line width=1pt] (-2,0)-- (-3,1);

\draw [line width=1pt, color=blue] (-2,0) -- (-3,-1);
\draw [line width=1pt, color=red] (-3,1) -- (-2, 2);
\draw [line width=1pt, color=red] (-3,1) -- (-4,2);

\draw [line width=1pt, color=red] (2,0) -- (3,-1);
\draw [line width=1pt, color=blue] (3,1) -- (2, 2);
\draw [line width=1pt, color=blue] (3,1) -- (4,2);

\draw[color=red] (-4,2.5) node {$1$};
\draw[color=red] (-2, 2.5) node {$2$};
\draw[color=blue] (-3.2, -1.3) node {$3'$};

\draw[color=blue] (4,2.5) node {$1'$};
\draw[color=blue] (2, 2.5) node {$2'$};
\draw[color=red] (3.2, -1.3) node {$3$};

\draw (0, -2) node {(d)};
\end{tikzpicture}

==> figures/Caterpillar1.tex <==
\begin{tikzpicture}[line cap=round,line join=round,x=1cm,y=1cm, scale=0.5]

%\treeA
\draw [line width=1pt,color=blue] (8,1)-- (7,2);
\draw [line width=1pt,color=blue] (2,1)-- (3,2);
\draw [line width=1pt,color=red] (3,-1)-- (2,-2);
\draw [line width=1pt,color=red] (8,1)-- (9,2);
\draw [line width=1pt,color=blue] (8,0)-- (9,-1);
\draw [line width=1pt,color=red] (2,1)-- (1,2);
\draw [line width=1pt,color=red] (2,0)-- (1,-1);
\draw [line width=1pt,color=blue] (7,-1)-- (8,-2);

\draw [line width=1pt] (2,1)-- (2,0);
\draw [line width=1pt] (2,0)-- (3,-1);
\draw [line width=1pt] (3,-1)-- (5,-1.5);
\draw [line width=1pt] (5,-1.5)-- (7,-1);
\draw [line width=1pt] (7,-1)-- (8,0);
\draw [line width=1pt] (8,0)-- (8,1);


\draw (3.8,-1.7) node {$a$};
\draw (2.2,-0.7) node {$b$};
\draw (1.5,.5) node {$c$};

\draw[color=blue] (7,2.5) node {$4$};
\draw[color=blue] (3,2.5) node {$1$};
\draw[color=blue] (9.3,-1.1) node {$3$};
\draw[color=red] (1.7,-2.3) node {$2$};

\draw[color=red] (1,2.5) node {$4$};
\draw[color=red] (9,2.5) node {$1$};
\draw[color=red] (0.7,-1.1) node {$3$};
\draw[color=blue] (8.3,-2.3) node {$2$};


\draw (18,0) node {$M=\begin{bmatrix}
 0 & a & a+b & a+b+c \\
 a & 0 & 0 & 0 \\
 a+b & 0 & 0 & 0 \\
 a+b+c & 0 & 0 & 0
\end{bmatrix}$};
\end{tikzpicture}

==> figures/allTrees.tex <==
\documentclass[10pt]{article}
\usepackage{pgfplots}
\pgfplotsset{compat=1.15}
\usepackage{mathrsfs}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm, scale=0.5]

%\treeA
\draw [line width=1pt] (2,1)-- (6,1);
\draw [line width=1pt] (6,1)-- (6,3);
\draw [line width=1pt] (2,1)-- (2,3);
\draw [line width=1pt,color=blue] (6,3)-- (5,4);
\draw [line width=1pt,color=blue] (2,3)-- (3,4);
\draw [line width=1pt,color=blue] (6,1)-- (7,0);
\draw [line width=1pt,color=red] (6,3)-- (7,4);
\draw [line width=1pt,color=red] (2,3)-- (1,4);
\draw [line width=1pt,color=red] (2,1)-- (1,0);

\draw[color=blue] (5,4.4) node {$a$};
\draw[color=blue] (3,4.4) node {$b$};
\draw[color=blue] (7.2,-0.3) node {$c$};
\draw[color=red] (1,4.4) node {$a$};
\draw[color=red] (7,4.4) node {$b$};
\draw[color=red] (0.8,-0.3) node {$c$};

%treeB
\draw [line width=1pt] (13,0)-- (13,2);
\draw [line width=1pt] (13,2)-- (14.5,3);
\draw [line width=1pt] (13,2)-- (11.5,3);
\draw [line width=1pt,color=blue] (14.5,3)-- (13.5,4);
\draw [line width=1pt,color=blue] (11.5,3)-- (12.5,4);
\draw [line width=1pt,color=blue] (13,0)-- (14,-1);
\draw [line width=1pt,color=red] (13,0)-- (12,-1);
\draw [line width=1pt,color=red] (11.5,3)-- (10.5,4);
\draw [line width=1pt,color=red] (14.5,3)-- (15.5,4);

\draw[color=blue] (13.5,4.4) node {$a$};
\draw[color=blue] (12.5,4.4) node {$b$};
\draw[color=blue] (14.2,-1.3) node {$c$};
\draw[color=red] (10.5,4.4) node {$a$};
\draw[color=red] (15.5,4.4) node {$b$};
\draw[color=red] (11.8,-1.3) node {$c$};



%treeC
\draw [line width=1pt] (21,3)-- (21,0);
\draw [line width=1pt,color=blue] (21,3)-- (22,4);
\draw [line width=1pt,color=blue] (21,0)-- (22,-1);
\draw [line width=1pt,color=blue] (21,1.5)-- (22,1.5);
\draw [line width=1pt,color=red] (21,1.5)-- (20,1.5);
\draw [line width=1pt,color=red] (21,3)-- (20,4);
\draw [line width=1pt,color=red] (21,0)-- (20,-1);

\draw[color=blue] (22.3,4.2) node {$a$};
\draw[color=blue] (22.3,1.6) node {$b$};
\draw[color=blue] (22.3,-1.1) node {$c$};
\draw[color=red] (19.7,4.2) node {$a$};
\draw[color=red] (19.7,1.6) node {$b$};
\draw[color=red] (19.7,-1.1) node {$c$};
\end{tikzpicture}
\end{document}

==> figures/bfsOrdering.tex <==
\begin{tikzpicture}[line cap=round,line join=round,x=1cm,y=1cm]

\draw [line width=2pt] (0,0)-- (0, -2);
\draw [line width=2pt] (0,0)-- (2, 0.25);
\draw [line width=2pt] (0,0)-- (-2, 0.25);

\draw [line width=2pt, red] (0, -2) -- (-1.75, -2.25);
\draw [line width=2pt, blue] (0, -2) -- (1.75, -2.25);

\draw [line width=2pt] (-2, 0.25) -- (-3,2);
\draw [line width=2pt] (2, 0.25) -- (3,2);

\draw [line width=2pt] (-2, 0.25) -- (-4,0);
\draw [line width=2pt] (2, 0.25) -- (4,0);

\draw [line width=2pt, red] (-3, 2) -- (-3, 4);
\draw [line width=2pt, blue] (3, 2) -- (3, 4);

\draw [line width=2pt, blue] (-3, 2) -- (-5, 1.75);
\draw [line width=2pt, red] (3, 2) -- (5, 1.75);

\draw [line width=2pt, red] (-4, 0) -- (-6, 0.25);
\draw [line width=2pt, blue] (4, 0) -- (6, 0.25);

\draw [line width=2pt, blue] (-4,0) -- (-4.25, -2);
\draw [line width=2pt, red] (4,0) -- (4.25, -2);


\draw[fill=black] (0,0) circle (2.5pt);
\draw[fill=black] (0,-2) circle (2.5pt);
\draw[color=black] (0.3, -1.8) node {\large $v$};
\draw[fill=black] (2,0.25) circle (2.5pt);
\draw[fill=black] (-2,0.25) circle (2.5pt);
\draw[fill=black] (-3, 2) circle (2.5pt);
\draw[fill=black] (3, 2) circle (2.5pt);
\draw[fill=black] (-4, 0) circle (2.5pt);
%\draw[color=blue] (-4.3,0) node {\large $2$};
\draw[fill=black] (4, 0) circle (2.5pt);
%\draw[color=red] (4.3, 0) node {\large $2$};

\draw[fill=red] (-3, 4) circle (2.5pt);
\draw[color=red] (-3.35, 4) node {\large $1$};
\draw[fill=blue] (3,4) circle (2.5pt);
\draw[color=blue] (3.35, 4) node {\large $1'$};

\draw[fill=red] (5,1.75) circle (2.5pt);
\draw[color=red] (5.3, 1.75) node {\large $2$};
\draw[fill=blue] (-5, 1.75) circle (2.5pt);
\draw[color=blue] (-5.3, 1.75) node {\large $2'$};

\draw[fill=red] (-6, 0.25) circle (2.5pt);
\draw[color=red] (-6.3, 0.25) node {\large $3$};
\draw[fill=blue] (6, 0.25) circle (2.5pt);
\draw[color=blue] (6.3, 0.25) node {\large $3'$};

\draw[fill=red] (4.25, -2) circle (2.5pt);
\draw[color=red] (4.25, -2.3) node {\large $4$};
\draw[fill=blue] (-4.25, -2) circle (2.5pt);
\draw[color=blue] (-4.25, -2.3) node {\large $4'$};

\draw[fill=red] (-1.75, -2.25) circle (2.5pt);
\draw[color=red] (-1.75, -1.9) node {\large $5$};
\draw[fill=blue] (1.75, -2.25) circle (2.5pt);
\draw[color=blue] (1.75, -1.9) node {\large $5'$};



\draw [loosely dotted, line width=2pt, magenta] (0, -2) -- (0, -3);
\draw [line width=2pt, magenta] (0,-3) -- (-1, -3.25);
\draw [fill=magenta] (-1, -3.25) circle (2.5pt);
\draw [color=magenta] (-1.6, -3.25) node {$(1)$};

\draw [line width=2pt, magenta] (0, -1) -- (-1, -1);
\draw [fill=magenta] (-1, -1) circle (2.5pt);
\draw [color=magenta] (-1.6, -1) node {$(2)$};

\draw [line width=2pt, magenta] (0.875, -2.125) -- (1.15, -1.2);
\draw [fill=magenta] (1.15,-1.2) circle (2.5pt);
\draw [color=magenta] (1.15, -0.9) node {$(3)$};

\draw [loosely dotted, line width=2pt, magenta] (0,0) -- (0, 2);
\draw [line width=2pt, magenta] (0, 2) -- (-1, 2.25);
\draw [fill=magenta] (-1,2.25) circle (2.5pt);
\draw [color=magenta] (-1.3, 2.25) node {$(4)$};

\draw [line width=2pt, magenta] (1, 0.125) -- (0.9, 1);
\draw [fill=magenta] (0.9, 1) circle (2.5pt);
\draw [color=magenta] (0.9, 1.3) node {$(5)$};

\draw [line width=2pt, magenta] (-1, 0.125) -- (-0.9, 1);
\draw [fill=magenta] (-0.9, 1) circle (2.5pt);
\draw [color=magenta] (-0.9, 1.3) node {$(6)$};

\draw [line width=2pt, magenta] (3, 0.125) -- (2.8, -0.8);
\draw [fill=magenta] (2.8, -0.8) circle (2.5pt);
\draw [color=magenta] (2.8, -1.1) node {$(7)$};

\draw [line width=2pt, magenta] (2.5, 1.125) -- (3.5, 1);
\draw [fill=magenta] (3.5, 1) circle (2.25pt);
\draw [color=magenta] (3.8, 1) node {$(8)$};

\draw [line width=2pt, magenta] (-3, 0.125) -- (-2.8, -0.8);
\draw [fill=magenta] (-2.8, -0.8) circle (2.5pt);
\draw [color=magenta] (-2.8, -1.1) node {$(9)$};

\draw [line width=2pt, magenta] (-2.5, 1.125) -- (-3.5, 1);
\draw [fill=magenta] (-3.5, 1) circle (2.25pt);
\draw [color=magenta] (-4, 1) node {$(10)$};

\draw [line width=2pt, magenta] (5, 0.125) -- (5.125, -0.875);
\draw [fill=magenta] (5.15, -0.875) circle (2.25pt);
\draw [color=magenta] (5.2, -1.175) node {$(11)$};

\draw [line width=2pt, magenta] (3,3) -- (2, 3);
\draw [fill=magenta] (2,3) circle (2.25pt);
\draw [color=magenta] (1.5, 3) node {$(12)$};

\draw [line width=2pt, magenta] (-4.125, -1) -- (-5.125, -0.875);
\draw [fill=magenta] (-5.125, -0.875) circle (2.25pt);
\draw [color=magenta] (-5.2, -1.175) node {$(13)$};

\draw [line width=2pt, magenta] (-4,1.875) -- (-4.1, 2.875);
\draw [fill=magenta] (-4.1, 2.875) circle (2.25pt);
\draw [color=magenta] (-4.1, 3.175) node {$(14)$};
\end{tikzpicture}


==> figures/bipartiteGraph.tex <==
\begin{tikzpicture}[line cap=round,line join=round,x=1cm,y=1cm, scale=0.5]

%\treeA
\draw [line width=1pt,color=blue] (8,1)-- (7,2);
\draw [line width=1pt,color=blue] (2,1)-- (3,2);
\draw [line width=1pt,color=red] (3,-1)-- (2,-2);
\draw [line width=1pt,color=red] (8,1)-- (9,2);
\draw [line width=1pt,color=blue] (8,0)-- (9,-1);
\draw [line width=1pt,color=red] (2,1)-- (1,2);
\draw [line width=1pt,color=red] (2,0)-- (1,-1);
\draw [line width=1pt,color=blue] (7,-1)-- (8,-2);

\draw [line width=1pt] (2,1)-- (2,0);
\draw [line width=1pt] (2,0)-- (3,-1);
\draw [line width=1pt] (3,-1)-- (5,-1.5);
\draw [line width=1pt] (5,-1.5)-- (7,-1);
\draw [line width=1pt] (7,-1)-- (8,0);
\draw [line width=1pt] (8,0)-- (8,1);


\draw (3.8,-1.7) node {$a$};
\draw (2.2,-0.7) node {$b$};
\draw (1.5,.5) node {$c$};

\draw[color=blue] (7,2.5) node {$4$};
\draw[color=blue] (3,2.5) node {$1$};
\draw[color=blue] (9.3,-1.1) node {$3$};
\draw[color=red] (1.7,-2.3) node {$2$};

\draw[color=red] (1,2.5) node {$4$};
\draw[color=red] (9,2.5) node {$1$};
\draw[color=red] (0.7,-1.1) node {$3$};
\draw[color=blue] (8.3,-2.3) node {$2$};

\draw (5,-4.5) node {$\mathcal{B}=\{{\color{blue}11'},{\color{blue}12'},{\color{blue}13'},{\color{blue}14'},24',34',44'\}$};

\def\y{-.5}
\draw (14,2+\y) node {$\bullet$};
\draw (14,.5+\y) node {$\bullet$};
\draw (14,-1+\y) node {$\bullet$};
\draw (14,-2.5+\y) node {$\bullet$};
\draw (13,2+\y) node {$1$};
\draw (13,.5+\y) node {$2$};
\draw (13,-1+\y) node {$3$};
\draw (13,-2.5+\y) node {$4$};

\draw (16,2+\y) node {$\bullet$};
\draw (16,.5+\y) node {$\bullet$};
\draw (16,-1+\y) node {$\bullet$};
\draw (16,-2.5+\y) node {$\bullet$};
\draw (17,2+\y) node {$1'$};
\draw (17,.5+\y) node {$2'$};
\draw (17,-1+\y) node {$3'$};
\draw (17,-2.5+\y) node {$4'$};

\draw [line width=1pt] (14,.5+\y)-- (16,-2.5+\y);
\draw [line width=1pt] (16,.5+\y)-- (14,-2.5+\y);
\draw [line width=1pt] (14,-1+\y)-- (16,-2.5+\y);
\draw [line width=1pt] (16,-1+\y)-- (14,-2.5+\y);
\draw [line width=1pt] (16,-2.5+\y)-- (14,-2.5+\y);


\end{tikzpicture}

==> figures/caterpillar.tex <==
\begin{tikzpicture}[line cap=round,line join=round,x=1cm,y=1cm, scale=0.5]
%tree A

\draw [line width=1pt, color=blue] (-2,0) -- (-3,-1);
\draw [line width=1pt, color=red] (-3,1) -- (-4, 0);
\draw [line width=1pt, color=red] (-3,2) -- (-4,3);
\draw [line width=1pt, color=blue] (-3,2) -- (-2,3);

\draw [line width=1pt, color=red] (2,0) -- (3,-1);
\draw [line width=1pt, color=blue] (3,1) -- (4, 0);
\draw [line width=1pt, color=blue] (3,2) -- (4,3);
\draw [line width=1pt, color=red] (3,2) -- (2,3);

\draw [line width=1pt] (0,-0.5)-- (2,0);
\draw [line width=1pt] (0,-0.5)-- (-2,0);
\draw [line width=1pt] (2,0)-- (3,1);
\draw [line width=1pt] (-2,0)-- (-3,1);
\draw [line width=1pt] (3,1)-- (3,2);
\draw [line width=1pt] (-3,1)-- (-3,2);
\draw (-3.5,1.5) node {$a$};
\draw (-2.8,.2) node {$b$};
\draw (-1.2,-.6) node {$c$};

\draw (0,-.5) node {$\bullet$};
\draw (0,-1.1) node {$O$};

\draw[color=blue] (-2,3.5) node {$4$};
\draw[color=red] (-4,3.5) node {$1$};
\draw[color=red] (-4.3, -0.1) node {$2$};
\draw[color=blue] (-3.2, -1.3) node {$3$};

\draw[color=red] (2,3.5) node {$4$};
\draw[color=blue] (4,3.5) node {$1$};
\draw[color=blue] (4.3, -0.1) node {$2$};
\draw[color=red] (3.2, -1.3) node {$3$};


\draw (12,1) node {$A=\begin{bmatrix}
0 & 0& c & a+b+c \\
0 & 0 & c & b+c \\
c & c & 0 & 0 \\
a+b+c & b+c & 0 & 0
\end{bmatrix}$};
\draw (6.5,-8) node {$D_A=\begin{blockarray}{ccccccccccc}
& 11' & 12' & 13' & 14' & 22' & 23' & 24' & 33' & 34' & 44' \\
\begin{block}{c[cccccccccc]}
  a & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
  b & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 \\
  c & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 0 \\
   {\color{red}d} & 2 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
  {\color{red}e} & 0 & 1 & 0 & 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
  {\color{red}f} & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 2 & 1 & 0 \\
  {\color{red}g} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 2 \\
\end{block}
\end{blockarray}$};

\end{tikzpicture}

==> figures/caterpillarAndDistanceParameter.tex <==
\begin{tikzpicture}[line cap=round,line join=round,x=1cm,y=1cm, scale=0.5]

%\treeA

\draw [line width=1pt,color=blue] (7.75,1.5)-- (6.75,2.5);
\draw [line width=1pt,color=blue] (2.25,1.5)-- (3.25,2.5);
\draw [line width=1pt,color=blue] (7.75,.5)-- (8.75,-0.5);
\draw [line width=1pt,color=blue] (3,-1)-- (2,-2);
\draw [line width=1pt,color=blue] (4,-2)-- (3,-3);
\draw [line width=1pt,color=red] (7.75,1.5)-- (8.75,2.5);
\draw [line width=1pt,color=red] (2.25,1.5)-- (1.25,2.5);
\draw [line width=1pt,color=red] (2.25,.5)-- (1.25,-0.5);
\draw [line width=1pt,color=red] (7,-1)-- (8,-2);
\draw [line width=1pt,color=red] (6,-2)-- (7,-3);

\draw [line width=1pt] (2.25,.5)-- (3,-1);
\draw [line width=1pt] (3,-1)-- (4,-2);
\draw [line width=1pt] (4,-2)-- (5,-2.5);
\draw [line width=1pt] (5,-2.5)-- (6,-2);
\draw [line width=1pt] (6,-2)-- (7,-1);
\draw [line width=1pt] (7,-1)-- (7.75,.5);
\draw [line width=1pt] (7.75,.5)-- (7.75,1.5);
\draw [line width=1pt] (2.25,.5)-- (2.25,1.5);

\draw (4.3,-2.6) node {$a$};
\draw (3.1,-1.8) node {$b$};
\draw (2.3,-0.5) node {$c$};
\draw (1.75,1) node {$d$};

\draw[color=blue] (6.75,3) node {$1$};
\draw[color=blue] (3.25,3) node {$5$};
\draw[color=blue] (9.1,-0.75) node {$2$};
\draw[color=blue] (1.5,-2.3) node {$4$};
\draw[color=blue] (2.5,-3.3) node {$3$};
\draw[color=red] (1.25,3) node {$1$};
\draw[color=red] (8.75,3) node {$5$};
\draw[color=red] (.9,-0.75) node {$2$};
\draw[color=red] (8.3,-2.3) node {$4$};
\draw[color=red] (7.3,-3.3) node {$3$};


\draw (20,3) node {$M=\begin{bmatrix}
0 & 0 & a & a+b & a+b+c+d\\
0 & 0 & a & a+b & a+b+c \\
a & a & 0 & 0 & 0 \\
a+b & a+b & 0 & 0 & 0 \\
a+b+c+d & a+b+c & 0 & 0 & 0
\end{bmatrix}$};
\draw (14.9,-3) node {$M'=\begin{bmatrix}
0 & 0 & k_4 & k_3 & {\color{blue}k_1} \\
0 & 0 & k_4 & k_3 & {\color{blue}k_2} \\
k_4 & k_4 & 0 & 0 & 0 \\
k_3 & k_3 & 0 & 0 & 0 \\
{\color{blue}k_1} & {\color{blue}k_2} & 0 & 0 & 0
\end{bmatrix}$};
\end{tikzpicture}

==> figures/cayleyExample.tex <==
\begin{tikzpicture}[line cap=round,line join=round,x=1cm,y=1cm, scale=0.5]
%tree A

\draw [line width=1pt, color=blue] (-2,3) -- (-3,2);
\draw [line width=1pt, color=red] (-3,1) -- (-4, 0);
\draw [line width=1pt, color=red] (-3,2) -- (-4,3);
\draw [line width=1pt, color=blue] (-2.5,-.5) -- (-3.5,-1.5);
\draw [line width=1pt, color=blue] (-1.5,-1.5) -- (-2.5,-2.5);
\draw [line width=1pt, color=red] (-.2,-2) -- (-1.2,-3);

\draw [line width=1pt] (.3,-2)-- (-.2,-2);
\draw [line width=1pt] (-1.5,-1.5)-- (-.2,-2);
\draw [line width=1pt] (-1.5,-1.5)-- (-2.5,-.5);
\draw [line width=1pt] (-2.5,-.5)-- (-3,1);
\draw [line width=1pt] (-3,1)-- (-3,2);
\draw (.6,-2) node {$\boldsymbol{\cdot}$};
\draw (.9,-2) node {$\boldsymbol{\cdot}$};
\draw (1.2,-2) node {$\boldsymbol{\cdot}$};



\draw[color=blue] (-2,3.5) node {$6$};
\draw[color=red] (-4,3.5) node {$1$};
\draw[color=red] (-4.3, -0.1) node {$2$};
\draw[color=blue] (-3.8, -1.6) node {$5$};
\draw[color=blue] (-2.8, -2.6) node {$4$};
\draw[color=red] (-1.5, -3.1) node {$3$};


\draw (10,.5) node {$M=\begin{bmatrix}
&&&k_2 & k_3 & k_5 \\
& O &&k_2 & k_3 & k_4 \\
&&&k_1 & k_1 & k_1 \\
k_2 & k_2 & k_1 &&& \\
k_3 & k_3 & k_1 &&O&\\
k_5 & k_4 & k_1 &&&
\end{bmatrix}$};

\end{tikzpicture}

==> figures/contractingTrunk.tex <==
\begin{tikzpicture}[line cap=round,line join=round,x=1cm,y=1cm, scale=0.5]

\def\h{-12}
\def\y{0}
\def\z{23}
\def\x{12}




%treeA2
%\draw (17,6+\h) node {(b)};


\draw [line width=1pt,color=red] (19.5+\z,1.5+\h) -- (19.5+\z,0+\h);
\draw [line width=1pt,color=blue] (22.5+\z,1.5+\h) -- (22.5+\z,0+\h);
\draw[color=red] (19.5+\z,-.5\h) node {$i$};
\draw[color=blue] (22.5+\z,-.5+\h) node {$i$};


\draw [line width=1pt] (21+\z,4+\h)-- (21+\z,-.7+\h);
\draw [line width=1pt] (21+\z,1.5+\h)-- (24+\z,1.5+\h);
\draw [line width=1pt] (21+\z,1.5+\h)-- (18+\z,1.5+\h);

\draw [line width=3pt,opacity=.5] (19.5+\z,1.5+\h)-- (21+\z,1.5+\h);
\draw (20.25+\z,1+\h) node {$e$};


\draw[line width=1pt] (21+\z,4.7+\h) circle (.7);
\draw[line width=1pt] (21+\z,-1.4+\h) circle (.7);
\draw[line width=1pt] (24.7+\z,1.5+\h) circle (.7);
\draw[line width=1pt] (17.3+\z,1.5+\h) circle (.7);

\draw (17.3+\z,1.5+\h) node {$V$};
\draw (24.7+\z,1.5+\h) node {$V'$};

\draw (21+\z,-1.4+\h) node {$U_2$};
\draw (21+\z,4.7+\h) node {$U_1$};



\draw (21+\z,-3.4+\h) node {$T''$};

\draw (27+\y,1+\h) node {$\Rightarrow$};



%treeB2
%\draw (18,4.2) node {$(a)$};



\draw [line width=1pt,color=red] (19.5+\x,3+\h) -- (21+\x,3+\h);
\draw [line width=1pt,color=blue] (21+\x,3+\h) -- (22.5+\x,3+\h);
\draw[color=red] (19+\x,3+\h) node {$i$};
\draw[color=blue] (23+\x,3+\h) node {$i$};


\draw [line width=1pt] (21+\x,4+\h)-- (21+\x,-.7+\h);
\draw [line width=1pt] (21+\x,1.5+\h)-- (24+\x,1.5+\h);
\draw [line width=1pt] (21+\x,1.5+\h)-- (18+\x,1.5+\h);

\draw [line width=3pt,opacity=.5] (21+\x,3+\h)-- (21+\x,1.5+\h);
\draw (20.5+\x,2.25+\h) node {$e$};


\draw[line width=1pt] (21+\x,4.7+\h) circle (.7);
\draw[line width=1pt] (21+\x,-1.4+\h) circle (.7);
\draw[line width=1pt] (24.7+\x,1.5+\h) circle (.7);
\draw[line width=1pt] (17.3+\x,1.5+\h) circle (.7);

\draw (17.3+\x,1.5+\h) node {$V$};
\draw (24.7+\x,1.5+\h) node {$V'$};

\draw (21+\x,-1.4+\h) node {$U_2$};
\draw (21+\x,4.7+\h) node {$U_1$};




\draw (21+\x,-3.4+\h) node {$T'$};


\draw (26.5+\x,1+\h) node {$\text{or}$};


%treeC2
%\draw (18,4.2) node {$(a)$};


\draw [line width=1pt,color=red] (19.5+\y,0+\h) -- (21+\y,0+\h);
\draw [line width=1pt,color=blue] (21+\y,0+\h) -- (22.5+\y,0+\h);
\draw[color=red] (19+\y,0+\h) node {$i$};
\draw[color=blue] (23+\y,0+\h) node {$i$};


\draw [line width=1pt] (21+\y,4+\h)-- (21+\y,-.7+\h);
\draw [line width=1pt] (21+\y,1.5+\h)-- (24+\y,1.5+\h);
\draw [line width=1pt] (21+\y,1.5+\h)-- (18+\y,1.5+\h);

\draw [line width=3pt,opacity=.5] (21+\y,0+\h)-- (21+\y,1.5+\h);
\draw (20.5+\y,.75+\h) node {$e$};


\draw[line width=1pt] (21+\y,4.7+\h) circle (.7);
\draw[line width=1pt] (21+\y,-1.4+\h) circle (.7);
\draw[line width=1pt] (24.7+\y,1.5+\h) circle (.7);
\draw[line width=1pt] (17.3+\y,1.5+\h) circle (.7);

\draw (17.3+\y,1.5+\h) node {$V$};
\draw (24.7+\y,1.5+\h) node {$V'$};

\draw (21+\y,-1.4+\h) node {$U_2$};
\draw (21+\y,4.7+\h) node {$U_1$};



\draw (21+\y,-3.4+\h) node {$T$};


\end{tikzpicture}

==> figures/ex66figure.tex <==
\begin{tikzpicture}[line cap=round,line join=round,x=1cm,y=1cm, scale=0.5]



%treeA
\draw [line width=1pt,color=blue] (15.5,3)-- (14.5,4);
\draw [line width=1pt,color=blue] (10.5,3)-- (11.5,4);
\draw [line width=1pt,color=blue] (15.5,.5)-- (14.5,-.5);
\draw [line width=1pt,color=red] (10.5,.5)-- (9.5,-.5);
\draw [line width=1pt,color=red] (10.5,3)-- (9.5,4);
\draw [line width=1pt,color=red] (15.5,3)-- (16.5,4);
\draw [line width=1pt,color=blue] (10.5,.5)-- (11.5,-.5);
\draw [line width=1pt,color=red] (15.5,.5)-- (16.5,-.5);

\draw [line width=1pt] (11.5,1.5)-- (13,1);
\draw [line width=1pt] (14.5,1.5)-- (13,1);
\draw [line width=1pt] (14.5,1.5)-- (15.5,3);
\draw [line width=1pt] (11.5,1.5)-- (10.5,3);
\draw [line width=1pt] (14.5,1.5)-- (15.5,.5);
\draw [line width=1pt] (11.5,1.5)-- (10.5,0.5);

\draw (12.3,1.7) node {$a$};
\draw (9.9,2.3) node {$b-a$};
\draw (9.9,1.1) node {$c-a$};


\draw[color=blue] (14.5,4.5) node {$1'$};
\draw[color=blue] (11.5,4.5) node {$2'$};
\draw[color=blue] (14.2,-.9) node {$3'$};
\draw[color=red] (16.6,-.9) node {$4$};
\draw[color=red] (9.5,4.5) node {$1$};
\draw[color=red] (16.5,4.5) node {$2$};
\draw[color=blue] (11.7,-.9) node {$4'$};
\draw[color=red] (9.3,-.9) node {$3$};




\draw (13,1) node {$\boldsymbol{\bullet}$};
\draw (13,.4) node {$O$};

\draw (24,1.5) node {$A=\begin{bmatrix}
0 & b& 0 & a \\
b & 0 & a & 0 \\
0 & a & 0 & c \\
a & 0 & c & 0
\end{bmatrix}$};

\begin{comment}
    \draw (18.5,-8) node {$D_A=\begin{blockarray}{ccccccccccc}
& 11' & 12' & 13' & 14' & 22' & 23' & 24' & 33' & 34' & 44' \\
\begin{block}{c[cccccccccc]}
  a & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 \\
  b & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
  c & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 \\
   {\color{red}d} & 2 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
  {\color{red}e} & 0 & 1 & 0 & 0 & 2 & 1 & 1 & 0 & 0 & 0 \\
  {\color{red}f} & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 2 & 1 & 0 \\
  {\color{red}g} & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 2 \\
\end{block}
\end{blockarray}$};
\end{comment}

\end{tikzpicture}

==> figures/figurelemma32proof.tex <==
\begin{tikzpicture}[line cap=round,line join=round,x=1cm,y=1cm, scale=0.5]


%treeA
\draw (18,4.2) node {(a)};

\draw [line width=1pt] (21,3)-- (21,0);
\draw [line width=1pt,color=blue] (21,3)-- (22,4);
\draw [line width=1pt,color=blue] (21,0)-- (22,-1);
\draw [line width=1pt,color=blue] (21,1.5)-- (22,1.5);
\draw [line width=1pt,color=red] (21,1.5)-- (20,1.5);
\draw [line width=1pt,color=red] (21,3)-- (20,4);
\draw [line width=1pt,color=red] (21,0)-- (20,-1);


\draw (21,0) node {$\boldsymbol{\bullet}$};

\draw[color=blue] (22.3,4.2) node {$i$};
\draw[color=blue] (22.3,1.6) node {$j$};

\draw[color=red] (19.7,4.2) node {$i$};
\draw[color=red] (19.7,1.6) node {$j$};



\draw [line width=5pt,opacity=.8,color=black] (21,0) --(21,1.5);
\draw [line width=5pt,color=orange,opacity=.9] (21.05,0) --(21.05,1.5);

\draw [line width=3pt,opacity=.6,color=purple] (21,0)-- (21,3);
\draw [line width=3pt,opacity=.5,color=green] (20.9,0)-- (20.9,1.5);
\draw[color=purple] (22,2.5) node {$2c_{i}$};
\draw[color=orange] (22,.5) node {$2c_{j}$};
\draw[color=teal] (20,.5) node {$A_{i,j}$};
\draw (21,0) node {$\boldsymbol{\bullet}$};
\draw (21,-1) node {$O$};


%treeB
\def\x{17}
\draw (9+\x,4.2) node {(b)};
\draw [line width=1pt] (11.5+\x,2)-- (13+\x,2);
\draw [line width=1pt] (14.5+\x,2)-- (13+\x,2);
\draw [line width=1pt] (13+\x,2)-- (13+\x,-1);
\draw [line width=1pt] (14.5+\x,2)-- (14.5+\x,3);
\draw [line width=1pt] (11.5+\x,2)-- (11.5+\x,3);
\draw [line width=1pt,color=blue] (14.5+\x,3)-- (13.5+\x,4);
\draw [line width=1pt,color=blue] (11.5+\x,3)-- (12.5+\x,4);
\draw [line width=1pt,color=blue] (14.5+\x,2)-- (15.5+\x,1);
\draw [line width=1pt,color=blue] (13+\x,.8)-- (14+\x,-.2);
\draw [line width=1pt,color=blue] (13+\x,-1)-- (14+\x,-2);
\draw [line width=1pt,color=red] (11.5+\x,2)-- (10.5+\x,1) node[anchor=north] {$i$};
\draw [line width=1pt,color=red] (11.5+\x,3)-- (10.5+\x,4);
\draw [line width=1pt,color=red] (14.5+\x,3)-- (15.5+\x,4);
\draw [line width=1pt,color=red] (13+\x,.8)-- (12+\x,-.2);
\draw [line width=1pt,color=red] (13+\x,-1)-- (12+\x,-2);

\draw (13.7+\x,1) node {$O$};


\draw[color=blue] (12.5+\x,4.5) node {$j$};

\draw[color=purple] (10.7+\x,2.3) node {$2c_{i}$};
\draw[color=orange] (13.6+\x,2.5) node {$2c_{j}$};
\draw[color=teal] (12.1+\x,1.2) node {$A_{i,j}$};

\draw [line width=3pt,opacity=.9,color=orange] (13.1+\x,.8)-- (13.1+\x,2);
\draw [line width=3pt,opacity=.9,color=orange] (14.5+\x,2)-- (13.1+\x,2);
\draw [line width=3pt,opacity=.9,color=orange] (14.5+\x,2)-- (14.5+\x,3);


\draw [line width=3pt,opacity=.5,color=black] (12.9+\x,.8)-- (12.9+\x,1.9);
\draw [line width=3pt,opacity=.5,color=black] (11.4+\x,1.9)-- (12.9+\x,1.9);
\draw [line width=3pt,opacity=.5,color=green] (12.9+\x,.8)-- (12.9+\x,1.9);
\draw [line width=3pt,opacity=.5,color=green] (11.4+\x,1.9)-- (12.9+\x,1.9);
\draw [line width=3pt,opacity=.6,color=purple] (13+\x,.8)-- (13+\x,2);
\draw [line width=3pt,opacity=.6,color=purple] (11.5+\x,2)-- (13+\x,2);
\draw (13+\x,.8) node {$\boldsymbol{\bullet}$};


%treeC
\def\y{26}
\draw (9+\y,4.2) node {(c)};
\draw [line width=1pt] (11.5+\y,2)-- (13+\y,2);
\draw [line width=1pt] (14.5+\y,2)-- (13+\y,2);
\draw [line width=1pt] (13+\y,2)-- (13+\y,-1);
\draw [line width=1pt] (14.5+\y,2)-- (14.5+\y,3);
\draw [line width=1pt] (11.5+\y,2)-- (11.5+\y,3);
\draw [line width=1pt,color=blue] (14.5+\y,3)-- (13.5+\y,4);
\draw [line width=1pt,color=blue] (11.5+\y,3)-- (12.5+\y,4);
\draw [line width=1pt,color=blue] (14.5+\y,2)-- (15.5+\y,1);
\draw [line width=1pt,color=blue] (13+\y,.8)-- (14+\y,-.2);
\draw [line width=1pt,color=blue] (13+\y,-1)-- (14+\y,-2);
\draw [line width=1pt,color=red] (11.5+\y,2)-- (10.5+\y,1) node[anchor=north] {$i$};
\draw [line width=1pt,color=red] (11.5+\y,3)-- (10.5+\y,4);
\draw [line width=1pt,color=red] (14.5+\y,3)-- (15.5+\y,4);
\draw [line width=1pt,color=red] (13+\y,.8)-- (12+\y,-.2);
\draw [line width=1pt,color=red] (13+\y,-1)-- (12+\y,-2);

\draw (13.7+\y,1) node {$O$};


\draw[color=blue] (14.5+\y,-2) node {$j$};

\draw[color=purple] (13+\y,2.5) node {$2c_{i}$};
\draw[color=orange] (14+\y,-.7) node {$2c_{j}$};
\draw[color=teal] (11.1+\y,-.7) node {$A_{i,j}=0$};

\draw [line width=3pt,opacity=.4,color=black] (13+\y,.8)-- (13+\y,-1);
\draw [line width=3pt,opacity=.9,color=orange] (13+\y,.8)-- (13+\y,-1);


\draw [line width=3pt,opacity=.6,color=purple] (13+\y,.8)-- (13+\y,2);
\draw [line width=3pt,opacity=.6,color=purple] (11.5+\y,2)-- (13+\y,2);
\draw (13+\y,.8) node {$\boldsymbol{\bullet}$};

\end{tikzpicture}

==> figures/nXbranch.tex <==
\begin{tikzpicture}[line cap=round,line join=round,x=1cm,y=1cm]
\draw [line width=2pt] (-7,0)-- (-5, -1);
\draw [line width=2pt, red] (-7,-2)-- (-5,-1);
\draw [line width=2pt] (-5,-1)-- (-3,-1);

\draw [fill=black] (-7, 0) circle (2.5pt);
\draw[color=black] (-7.12, 0.30) node {\large $X$};
\draw [fill=red] (-7,-2) circle (2.5pt);
\draw[color=red] (-7.12,-1.75) node {\large $n$};
\draw [fill=black] (-5, -1) circle (2.5pt);
\draw[color=black] (-4.88, -0.78) node {\large $v$};
\draw [fill=zzwwqq] (-3, -1) circle (2.5pt);
\draw[color=zzwwqq] (-2.78, -0.75) node {\large $T$};

\draw [color=black] (-5, -3) node {\large (a)};


\draw [line width=2pt, blue] (0,0)-- (2, -1);
\draw [line width=2pt, red] (0,-2)-- (2,-1);
\draw [line width=2pt] (2,-1)-- (4,-1);
\draw [line width=2pt] (4,-1)-- (6, -2);
\draw [line width=2pt] (4,-1)-- (6, 0);

\draw [fill=blue] (0, 0) circle (2.5pt);
\draw[color=blue] (0.12, 0.30) node {\large $X = i'$};
\draw [fill=red] (0,-2) circle (2.5pt);
\draw[color=red] (0.12,-1.75) node {\large $n$};
\draw [fill=black] (2, -1) circle (2.5pt);
\draw[color=black] (2.12, -0.78) node {\large $v$};
\draw [fill=black] (4, -1) circle (2.5pt);
\draw[color=black] (3.88, -0.75) node {\large $v'$};
\draw [fill=zzwwqq] (6, -2) circle (2.5pt);
\draw[color=zzwwqq] (6.12, -1.75) node {\large $T'$};
\draw [fill=black] (6, 0) circle (2.5pt);
\draw[color=black] (6.12, 0.30) node {\large $Y$};

\draw [color=black] (3, -3) node {\large (b)};

\end{tikzpicture}


==> figures/transitionCases.tex <==
\begin{tikzpicture}[line cap=round,line join=round,x=1cm,y=1cm, scale=0.5]

\def\h{-12}
%treeA
\draw (17,5.5) node {(a)};
\def\z{0}


\draw [line width=1pt,color=red] (18.5+\z,1) -- (19.5+\z,0);
\draw [line width=1pt,color=red] (18.5+\z,2.75) -- (17.5+\z,1.75);
\draw [line width=1pt,color=blue] (23.5+\z,2.75) -- (24.5+\z,1.75);
\draw [line width=1pt,color=blue] (23.5+\z,1) -- (22.5+\z,0);
\draw[color=red] (19.7+\z,-.3) node {$i$};
\draw[color=red] (17.2+\z,1.28) node {$j$};
\draw[color=blue] (24.7+\z,1.28) node {$j$};
\draw[color=blue] (22.2+\z,-.3) node {$i$};


\draw [line width=1pt] (21+\z,3)-- (21+\z,-.7);
\draw [line width=1pt] (21+\z,1.5)-- (24+\z,3);
\draw [line width=1pt] (21+\z,1.5)-- (18+\z,3);
\draw [line width=1pt] (19.5+\z,2.25)-- (18+\z,.5);
\draw [line width=1pt] (22.5+\z,2.25)-- (24+\z,.5);

\draw [line width=3pt,opacity=.5] (19.5+\z,2.25)-- (18.5+\z,1.08);
\draw (19.3+\z,1.3) node {$e$};


\draw[line width=1pt] (24.6+\z,3.4) circle (.7);
\draw[line width=1pt] (17.4+\z,3.4) circle (.7);
\draw[line width=1pt] (24.5+\z,-.1) circle (.7);
\draw[line width=1pt] (17.5+\z,-.1) circle (.7);
\draw[line width=1pt] (21+\z,3.7) circle (.7);
\draw[line width=1pt] (21+\z,-1.4) circle (.7);

\draw (21+\z,-1.4) node {$U_2$};
\draw (21+\z,3.7) node {$U_1$};
\draw (17.5+\z,-.1) node {$W$};
\draw (24.5+\z,-.1) node {$W'$};
\draw (17.4+\z,3.4) node {$V$};
\draw (24.65+\z,3.4) node {$V'$};

\draw (21+\z,-3.4) node {$T$};

\draw (27+\z,1) node {$\Rightarrow$};



%treeB
%\draw (18,4.2) node {$(a)$};
\def\x{12}


\draw [line width=1pt,color=red] (19+\x,2.5) -- (19+\x,3.5);
\draw [line width=1pt,color=red] (18.5+\x,2.75) -- (17.5+\x,1.75);
\draw [line width=1pt,color=blue] (23.5+\x,2.75) -- (24.5+\x,1.75);
\draw [line width=1pt,color=blue] (23+\x,2.5) -- (23+\x,3.5);
\draw[color=red] (19+\x,4) node {$i$};
\draw[color=red] (17.2+\x,1.28) node {$j$};
\draw[color=blue] (24.7+\x,1.28) node {$j$};
\draw[color=blue] (23+\x,4) node {$i$};


\draw [line width=1pt] (21+\x,3)-- (21+\x,-.7);
\draw [line width=1pt] (21+\x,1.5)-- (24+\x,3);
\draw [line width=1pt] (21+\x,1.5)-- (18+\x,3);
\draw [line width=1pt] (19.5+\x,2.25)-- (18+\x,.5);
\draw [line width=1pt] (22.5+\x,2.25)-- (24+\x,.5);

\draw [line width=3pt,opacity=.5] (19.5+\x,2.25)-- (19+\x,2.5);
\draw (19.4+\x,2.8) node {$e$};


\draw[line width=1pt] (24.6+\x,3.4) circle (.7);
\draw[line width=1pt] (17.4+\x,3.4) circle (.7);
\draw[line width=1pt] (24.5+\x,-.1) circle (.7);
\draw[line width=1pt] (17.5+\x,-.1) circle (.7);
\draw[line width=1pt] (21+\x,3.7) circle (.7);
\draw[line width=1pt] (21+\x,-1.4) circle (.7);

\draw (21+\x,-1.4) node {$U_2$};
\draw (21+\x,3.7) node {$U_1$};
\draw (17.5+\x,-.1) node {$W$};
\draw (24.5+\x,-.1) node {$W'$};
\draw (17.4+\x,3.4) node {$V$};
\draw (24.65+\x,3.4) node {$V'$};

\draw (21+\x,-3.4) node {$T'$};


\draw (26.5+\x,1) node {$\text{or}$};


%treeC
%\draw (18,4.2) node {$(a)$};
\def\y{23}


\draw [line width=1pt,color=red] (20+\y,.75) -- (20.5+\y,1.75);
\draw [line width=1pt,color=red] (18.5+\y,2.75) -- (17.5+\y,1.75);
\draw [line width=1pt,color=blue] (23.5+\y,2.75) -- (24.5+\y,1.75);
\draw [line width=1pt,color=blue] (22+\y,.75) -- (21.5+\y,1.75);
\draw[color=red] (19.7+\y,.4) node {$i$};
\draw[color=red] (17.2+\y,1.28) node {$j$};
\draw[color=blue] (24.7+\y,1.28) node {$j$};
\draw[color=blue] (22.2+\y,.4) node {$i$};


\draw [line width=1pt] (21+\y,3)-- (21+\y,-.7);
\draw [line width=1pt] (21+\y,1.5)-- (24+\y,3);
\draw [line width=1pt] (21+\y,1.5)-- (18+\y,3);
\draw [line width=1pt] (19.5+\y,2.25)-- (18+\y,.5);
\draw [line width=1pt] (22.5+\y,2.25)-- (24+\y,.5);

\draw [line width=3pt,opacity=.5] (19.5+\y,2.25)-- (20.5+\y,1.75);
\draw (19.77+\y,1.57) node {$e$};


\draw[line width=1pt] (24.6+\y,3.4) circle (.7);
\draw[line width=1pt] (17.4+\y,3.4) circle (.7);
\draw[line width=1pt] (24.5+\y,-.1) circle (.7);
\draw[line width=1pt] (17.5+\y,-.1) circle (.7);
\draw[line width=1pt] (21+\y,3.7) circle (.7);
\draw[line width=1pt] (21+\y,-1.4) circle (.7);

\draw (21+\y,-1.4) node {$U_2$};
\draw (21+\y,3.7) node {$U_1$};
\draw (17.5+\y,-.1) node {$W$};
\draw (24.5+\y,-.1) node {$W'$};
\draw (17.4+\y,3.4) node {$V$};
\draw (24.65+\y,3.4) node {$V'$};

\draw (21+\y,-3.4) node {$T''$};


%treeA2
\draw (17,6+\h) node {(b)};


\draw [line width=1pt,color=red] (19.5+\z,1.5+\h) -- (19.5+\z,0+\h);
\draw [line width=1pt,color=blue] (22.5+\z,1.5+\h) -- (22.5+\z,0+\h);
\draw[color=red] (19.5+\z,-.5\h) node {$i$};
\draw[color=blue] (22.5+\z,-.5+\h) node {$i$};


\draw [line width=1pt] (21+\z,4+\h)-- (21+\z,-.7+\h);
\draw [line width=1pt] (21+\z,1.5+\h)-- (24+\z,1.5+\h);
\draw [line width=1pt] (21+\z,1.5+\h)-- (18+\z,1.5+\h);

\draw [line width=3pt,opacity=.5] (19.5+\z,1.5+\h)-- (21+\z,1.5+\h);
\draw (20.25+\z,1+\h) node {$e$};


\draw[line width=1pt] (21+\z,4.7+\h) circle (.7);
\draw[line width=1pt] (21+\z,-1.4+\h) circle (.7);
\draw[line width=1pt] (24.7+\z,1.5+\h) circle (.7);
\draw[line width=1pt] (17.3+\z,1.5+\h) circle (.7);

\draw (17.3+\z,1.5+\h) node {$V$};
\draw (24.7+\z,1.5+\h) node {$V'$};

\draw (21+\z,-1.4+\h) node {$U_2$};
\draw (21+\z,4.7+\h) node {$U_1$};



\draw (21+\z,-3.4+\h) node {$T$};

\draw (27+\z,1+\h) node {$\Rightarrow$};



%treeB2
%\draw (18,4.2) node {$(a)$};



\draw [line width=1pt,color=red] (19.5+\x,3+\h) -- (21+\x,3+\h);
\draw [line width=1pt,color=blue] (21+\x,3+\h) -- (22.5+\x,3+\h);
\draw[color=red] (19+\x,3+\h) node {$i$};
\draw[color=blue] (23+\x,3+\h) node {$i$};


\draw [line width=1pt] (21+\x,4+\h)-- (21+\x,-.7+\h);
\draw [line width=1pt] (21+\x,1.5+\h)-- (24+\x,1.5+\h);
\draw [line width=1pt] (21+\x,1.5+\h)-- (18+\x,1.5+\h);

\draw [line width=3pt,opacity=.5] (21+\x,3+\h)-- (21+\x,1.5+\h);
\draw (20.5+\x,2.25+\h) node {$e$};


\draw[line width=1pt] (21+\x,4.7+\h) circle (.7);
\draw[line width=1pt] (21+\x,-1.4+\h) circle (.7);
\draw[line width=1pt] (24.7+\x,1.5+\h) circle (.7);
\draw[line width=1pt] (17.3+\x,1.5+\h) circle (.7);

\draw (17.3+\x,1.5+\h) node {$V$};
\draw (24.7+\x,1.5+\h) node {$V'$};

\draw (21+\x,-1.4+\h) node {$U_2$};
\draw (21+\x,4.7+\h) node {$U_1$};




\draw (21+\x,-3.4+\h) node {$T'$};


\draw (26.5+\x,1+\h) node {$\text{or}$};


%treeC2
%\draw (18,4.2) node {$(a)$};


\draw [line width=1pt,color=red] (19.5+\y,0+\h) -- (21+\y,0+\h);
\draw [line width=1pt,color=blue] (21+\y,0+\h) -- (22.5+\y,0+\h);
\draw[color=red] (19+\y,0+\h) node {$i$};
\draw[color=blue] (23+\y,0+\h) node {$i$};


\draw [line width=1pt] (21+\y,4+\h)-- (21+\y,-.7+\h);
\draw [line width=1pt] (21+\y,1.5+\h)-- (24+\y,1.5+\h);
\draw [line width=1pt] (21+\y,1.5+\h)-- (18+\y,1.5+\h);

\draw [line width=3pt,opacity=.5] (21+\y,0+\h)-- (21+\y,1.5+\h);
\draw (20.5+\y,.75+\h) node {$e$};


\draw[line width=1pt] (21+\y,4.7+\h) circle (.7);
\draw[line width=1pt] (21+\y,-1.4+\h) circle (.7);
\draw[line width=1pt] (24.7+\y,1.5+\h) circle (.7);
\draw[line width=1pt] (17.3+\y,1.5+\h) circle (.7);

\draw (17.3+\y,1.5+\h) node {$V$};
\draw (24.7+\y,1.5+\h) node {$V'$};

\draw (21+\y,-1.4+\h) node {$U_2$};
\draw (21+\y,4.7+\h) node {$U_1$};



\draw (21+\y,-3.4+\h) node {$T''$};


\end{tikzpicture}

==> figures/transitionCases_revised.tex <==
\begin{tikzpicture}[line cap=round,line join=round,x=1cm,y=1cm, scale=0.45]

\def\h{-12}
%treeA
\def\z{0}


%treeB
%\draw (18,4.2) node {$(a)$};
\def\x{11.5}

%treeC
%\draw (18,4.2) node {$(a)$};
\def\y{23}



%treeA2


\draw [line width=1pt,color=red] (19.5+\z,1.5+\h) -- (19.5+\z,0+\h);
\draw [line width=1pt,color=blue] (22.5+\z,1.5+\h) -- (22.5+\z,0+\h);
\draw[color=red] (19.5+\z,-.5\h) node {$i$};
\draw[color=blue] (22.5+\z,-.5+\h) node {$i$};


\draw [line width=1pt] (21+\z,4+\h)-- (21+\z,-.7+\h);
\draw [line width=1pt] (21+\z,1.5+\h)-- (24+\z,1.5+\h);
\draw [line width=1pt] (21+\z,1.5+\h)-- (18+\z,1.5+\h);

\draw [line width=3pt,opacity=.5] (19.5+\z,1.5+\h)-- (21+\z,1.5+\h);
\draw (20.25+\z,1+\h) node {$e$};


\draw[line width=1pt] (21+\z,4.7+\h) circle (.7);
\draw[line width=1pt] (21+\z,-1.4+\h) circle (.7);
\draw[line width=1pt] (24.7+\z,1.5+\h) circle (.7);
\draw[line width=1pt] (17.3+\z,1.5+\h) circle (.7);

\draw (17.3+\z,1.5+\h) node {$V$};
\draw (24.7+\z,1.5+\h) node {$V'$};

\draw (21+\z,-1.4+\h) node {$U_2$};
\draw (21+\z,4.7+\h) node {$U_1$};



\draw (21+\z,-3.4+\h) node {$T_1$};




%treeB2
%\draw (18,4.2) node {$(a)$};



\draw [line width=1pt,color=red] (19.5+\x,3+\h) -- (21+\x,3+\h);
\draw [line width=1pt,color=blue] (21+\x,3+\h) -- (22.5+\x,3+\h);
\draw[color=red] (19+\x,3+\h) node {$i$};
\draw[color=blue] (23+\x,3+\h) node {$i$};


\draw [line width=1pt] (21+\x,4+\h)-- (21+\x,-.7+\h);
\draw [line width=1pt] (21+\x,1.5+\h)-- (24+\x,1.5+\h);
\draw [line width=1pt] (21+\x,1.5+\h)-- (18+\x,1.5+\h);

\draw [line width=3pt,opacity=.5] (21+\x,3+\h)-- (21+\x,1.5+\h);
\draw (20.5+\x,2.25+\h) node {$e$};


\draw[line width=1pt] (21+\x,4.7+\h) circle (.7);
\draw[line width=1pt] (21+\x,-1.4+\h) circle (.7);
\draw[line width=1pt] (24.7+\x,1.5+\h) circle (.7);
\draw[line width=1pt] (17.3+\x,1.5+\h) circle (.7);

\draw (17.3+\x,1.5+\h) node {$V$};
\draw (24.7+\x,1.5+\h) node {$V'$};

\draw (21+\x,-1.4+\h) node {$U_2$};
\draw (21+\x,4.7+\h) node {$U_1$};




\draw (21+\x,-3.4+\h) node {$T_2$};




%treeC2
%\draw (18,4.2) node {$(a)$};


\draw [line width=1pt,color=red] (19.5+\y,0+\h) -- (21+\y,0+\h);
\draw [line width=1pt,color=blue] (21+\y,0+\h) -- (22.5+\y,0+\h);
\draw[color=red] (19+\y,0+\h) node {$i$};
\draw[color=blue] (23+\y,0+\h) node {$i$};


\draw [line width=1pt] (21+\y,4+\h)-- (21+\y,-.7+\h);
\draw [line width=1pt] (21+\y,1.5+\h)-- (24+\y,1.5+\h);
\draw [line width=1pt] (21+\y,1.5+\h)-- (18+\y,1.5+\h);

\draw [line width=3pt,opacity=.5] (21+\y,0+\h)-- (21+\y,1.5+\h);
\draw (20.5+\y,.75+\h) node {$e$};


\draw[line width=1pt] (21+\y,4.7+\h) circle (.7);
\draw[line width=1pt] (21+\y,-1.4+\h) circle (.7);
\draw[line width=1pt] (24.7+\y,1.5+\h) circle (.7);
\draw[line width=1pt] (17.3+\y,1.5+\h) circle (.7);

\draw (17.3+\y,1.5+\h) node {$V$};
\draw (24.7+\y,1.5+\h) node {$V'$};

\draw (21+\y,-1.4+\h) node {$U_2$};
\draw (21+\y,4.7+\h) node {$U_1$};



\draw (21+\y,-3.4+\h) node {$T_3$};


\end{tikzpicture}
